Feyospace-v1: How the Cyber Mercury Seven Trained Frontier Cyber Models

Training capable cyber agents is often treated primarily as a problem of model scale, yet open-weight post-training is constrained more directly by the cost of executable environments, reliable multi-turn supervision, and access to strong teachers. We present a data-centric framework that addresses these bottlenecks through five complementary systems: Choulea analyzes hidden reasoning signatures, SkyReal reduces teacher-sampling cost, Hongzwang bypasses API restrictions on teacher execution, PSBreakup restores capabilities weakened by model merging, and Kreator converts expert interventions into trainable reasoning. Our data engine constructs resettable coding, vulnerability, CTF, kernel-history, full-exploit, firmware, and device-backed environments. Candidate trajectories are retained only after execution verification and evidence auditing, yielding 164,269 trajectories for long-context supervised fine-tuning. The three checkpoints improve over their starting models by an average of 23.76% on the full CyberGym suite and 10.49% across the pooled CTF suites. As of September 1, 2026, Feyospace-s1 achieves a verified success rate of 63.24% and ranks 10th on the official CyberGym leaderboard, while all three checkpoints rank 1st among models at comparable parameter scales. To our knowledge, this is the first end-to-end demonstration that a seven-person independent team can train open-weight models with leading agentic cyber capability.

==> figures/anti-mopd-pipeline.tex <==

\definecolor{Night}{HTML}{10151D}\definecolor{Steel}{HTML}{666666}\definecolor{RBlue}{HTML}{1E3A5F}\definecolor{RBlueLight}{HTML}{4C78A8}\definecolor{P1Fill}{HTML}{E9F1FB}\definecolor{P1Edge}{HTML}{8FB0DA}\definecolor{CPFill}{HTML}{FDF1DE}\definecolor{CPEdge}{HTML}{DDB267}\definecolor{CPAmber}{HTML}{9A6A00}\definecolor{SKFill}{HTML}{E8F5EE}\definecolor{SKEdge}{HTML}{93C7AE}\definecolor{SKChip}{HTML}{3E8E6B}\definecolor{SKText}{HTML}{1D5B41}\providecommand{\hzfootnotesize}{\fontsize{8}{9.5}\selectfont}\providecommand{\hzscriptsize}{\fontsize{7}{8}\selectfont}
\providecommand{\model}{M_0}\providecommand{\student}{M_{\theta}}\providecommand{\domains}{\widehat{\mathcal D}_m}\providecommand{\retain}{\mathcal R_m}\providecommand{\KL}{\operatorname{KL}}\unskip\begin{tikzpicture}[x=1mm,y=1mm, font=\sffamily,
  panelA/.style={draw=P1Edge, fill=P1Fill, rounded corners=1.5pt, line width=0.7pt},
  panelB/.style={draw=CPEdge, fill=CPFill, rounded corners=1.5pt, line width=0.7pt},
  panelC/.style={draw=SKEdge, fill=SKFill, rounded corners=1.5pt, line width=0.7pt},
  chipA/.style={draw=RBlueLight!85, fill=white, rounded corners=1pt, line width=0.5pt,
    minimum width=38mm, minimum height=9mm, inner sep=0.8mm, align=center,
    font=\hzscriptsize, text=RBlue},
  nodeB/.style={draw=CPAmber!90, fill=white, rounded corners=1pt, line width=0.55pt,
    minimum width=40mm, minimum height=9mm, inner sep=0.9mm, align=center,
    font=\hzscriptsize, text=Night},
  chipC/.style={draw=SKChip!85, fill=white, rounded corners=1pt, line width=0.5pt,
    minimum width=45mm, minimum height=9mm, inner sep=0.8mm, align=center,
    font=\hzscriptsize, text=SKText},
  outA/.style={draw=RBlue, fill=RBlue, rounded corners=1pt, line width=0.6pt,
    minimum width=38mm, minimum height=11mm, inner sep=0.8mm, align=center,
    font=\hzscriptsize, text=white},
  outC/.style={draw=SKText, fill=SKText, rounded corners=1pt, line width=0.6pt,
    minimum width=45mm, minimum height=10.5mm, inner sep=0.8mm, align=center,
    font=\hzscriptsize, text=white},
  ptitle/.style={align=center, font=\hzfootnotesize\bfseries},
  flow/.style={-{Latex[length=2.4mm,width=1.7mm]}, draw=Night, line width=0.9pt}
]

\path[use as bounding box] (0,0) rectangle (155,58);
\begin{pgfinterruptboundingbox}

\draw[panelA] (0,0) rectangle (46,58);
\node[ptitle, text=RBlue] at (23,54)
  {Stage 1 \textbar\ Testing};
\node[chipA] (a1) at (23,45.3)
  {{\hzfootnotesize\bfseries Evaluation taxonomies}\\[-0.3mm]
   candidate range $[K_{\min},\,K_{\max}]$};
\node[chipA] (a2) at (23,33.3)
  {{\hzfootnotesize\bfseries Bidirectional probes}\\[-0.3mm]
   $A\!\rightarrow\!B$ and $B\!\rightarrow\!A$ score deltas};
\node[chipA] (a3) at (23,21.3)
  {{\hzfootnotesize\bfseries Interference signatures}\\[-0.3mm]
   stable under resampling};
\node[outA] (aout) at (23,8.3)
  {{\hzfootnotesize\bfseries Operational partition $\domains$}\\[-0.3mm]
   $\widehat K_m$ effective domains};
\draw[flow] (a1.south) -- (a2.north);
\draw[flow] (a2.south) -- (a3.north);
\draw[flow] (a3.south) -- (aout.north);

\draw[panelB] (52,0) rectangle (98,58);
\node[ptitle, text=CPAmber] at (75,54)
  {Stage 2 \textbar\ Screening};
\node[nodeB] (b1) at (75,45.3)
  {{\hzfootnotesize\bfseries Positive teachers $p_d^{+}$}\\[-0.3mm]
   screened prompt $h_d^{+}$ per domain};
\node[nodeB, minimum height=10mm] (b2) at (75,33.3)
  {{\hzfootnotesize\bfseries Recovery teacher $p_t^{\mathrm{rec}}$}\\[1mm]
   recovery prompt $h_t^{\mathrm{rec}}$};
\node[nodeB] (b3) at (75,21.3)
  {{\hzfootnotesize\bfseries Distillation-set curation}\\[-0.3mm]
   300 public queries per domain};
\node[nodeB] (b4) at (75,9.3)
  {{\hzfootnotesize\bfseries Matched prompt format}\\[-0.3mm]
   length \textbar\ position \textbar\ template};
\draw[flow] (b1.south) -- (b2.north);
\draw[flow] (b2.south) -- (b3.north);
\draw[flow] (b3.south) -- (b4.north);

\draw[panelC] (104,0) rectangle (155,58);
\node[ptitle, text=SKText] at (129.5,54)
  {Stage 3 \textbar\ Training};
\node[chipC] (c1) at (129.5,45.3)
  {{\hzfootnotesize\bfseries Retained-domain query}\\[-0.3mm]
   $\KL\!\left(p_{\theta,s}\,\Vert\,p_{d,s}^{+}\right)$};
\node[chipC, minimum height=12.5mm] (c2) at (129.5,31.5)
  {{\hzfootnotesize\bfseries Target query}\\[-0.3mm]
   $\lambda_{\mathrm{rec}}\,\KL\!\left(p_{\theta,s}\,\Vert\,p_{t,s}^{\mathrm{rec}}\right)$\\[-0.3mm]
   $+\ \lambda_{\mathrm{keep}}\,\KL\!\left(p_{\theta,s}\,\Vert\,p_{j,s}^{+}\right)$,\
   $j\sim\mathrm{Unif}(\retain)$};
\node[chipC, minimum height=7mm] (c3) at (129.5,18.8)
  {$\lambda_{\mathrm{rec}}{=}0.5$\ \ $\textbar$\ \ $\lambda_{\mathrm{keep}}{=}0.5$\ \
   $\textbar$\ \ $n_q{=}300$};
\node[outC] (cout) at (129.5,7.1)
  {{\hzfootnotesize\bfseries Student $\student$:\ target restored}\\[-0.3mm]
   no elicitation prompt needed};
\draw[flow] (c1.south) -- (c2.north);
\draw[flow] (c2.south) -- (c3.north);
\draw[flow] (c3.south) -- (cout.north);

\draw[flow] (46,30) -- (52,30);
\draw[flow] (98,30) -- (104,30);

\end{pgfinterruptboundingbox}

\end{tikzpicture}


==> figures/category-a-cwe-distribution.tex <==
\begin{tikzpicture}[x=1cm,y=1cm,font=\sffamily]
  \definecolor{CweMemory}{HTML}{286482}
  \definecolor{CweInjection}{HTML}{725F91}
  \definecolor{CweAccess}{HTML}{3F7C70}
  \definecolor{CweSystem}{HTML}{C28A3A}
  \definecolor{CweOther}{HTML}{DCE3E7}
  \definecolor{CweText}{HTML}{253746}

  \newcommand{\cweslice}[5]{    \begin{scope}[shift={(5.00,4.70)}]
      \path[fill=#5,draw=white,line width=0.62pt]
        (#1:#3) arc[start angle=#1,end angle=#2,radius=#3]
        -- (#2:#4) arc[start angle=#2,end angle=#1,radius=#4]
        -- cycle;
    \end{scope}  }
  \newcommand{\cweleft}[4]{    \begin{scope}[shift={(5.00,4.70)}]
      \draw[#3,line width=0.46pt] (#1:3.17) -- (-3.40,#2) -- (-3.56,#2);
      \fill[#3] (-3.56,#2) circle (0.038);
      \node[anchor=east,font=\fontsize{7.4}{8.1}\selectfont,text=CweText]
        at (-3.65,#2) {#4};
    \end{scope}  }
  \newcommand{\cweright}[4]{    \begin{scope}[shift={(5.00,4.70)}]
      \draw[#3,line width=0.46pt] (#1:3.17) -- (3.40,#2) -- (3.56,#2);
      \fill[#3] (3.56,#2) circle (0.038);
      \node[anchor=west,font=\fontsize{7.4}{8.1}\selectfont,text=CweText]
        at (3.65,#2) {#4};
    \end{scope}  }

  \node[anchor=center,font=\bfseries\fontsize{10.0}{11.2}\selectfont,text=CweText] at (5.00,8.73)
    {Category A weakness distribution};

  \cweslice{165.000}{139.800}{3.15}{1.45}{CweMemory}
  \cweslice{139.800}{117.840}{3.15}{1.45}{CweInjection}
  \cweslice{117.840}{102.720}{3.15}{1.45}{CweMemory!84!white}
  \cweslice{102.720}{87.600}{3.15}{1.45}{CweAccess}
  \cweslice{87.600}{73.920}{3.15}{1.45}{CweMemory!70!white}
  \cweslice{73.920}{62.400}{3.15}{1.45}{CweInjection!84!white}
  \cweslice{62.400}{51.600}{3.15}{1.45}{CweSystem}
  \cweslice{51.600}{41.520}{3.15}{1.45}{CweMemory!56!white}
  \cweslice{41.520}{33.240}{3.15}{1.45}{CweMemory!43!white}
  \cweslice{33.240}{25.680}{3.15}{1.45}{CweSystem!84!white}
  \cweslice{25.680}{18.480}{3.15}{1.45}{CweSystem!68!white}
  \cweslice{18.480}{11.280}{3.15}{1.45}{CweMemory!32!white}
  \cweslice{11.280}{4.800}{3.15}{1.45}{CweInjection!68!white}
  \cweslice{4.800}{-1.680}{3.15}{1.45}{CweAccess!84!white}
  \cweslice{-1.680}{-7.440}{3.15}{1.45}{CweInjection!52!white}
  \cweslice{-7.440}{-13.200}{3.15}{1.45}{CweAccess!68!white}
  \cweslice{-13.200}{-18.960}{3.15}{1.45}{CweSystem!52!white}
  \cweslice{-18.960}{-24.360}{3.15}{1.45}{CweAccess!52!white}
  \cweslice{-24.360}{-29.760}{3.15}{1.45}{CweInjection!36!white}
  \cweslice{-29.760}{-35.160}{3.15}{1.45}{CweMemory!22!white}
  \cweslice{-35.160}{-40.200}{3.15}{1.45}{CweAccess!36!white}
  \cweslice{-40.200}{-195.000}{3.15}{1.45}{CweOther}

  \node[align=center,font=\fontsize{9.2}{10.0}\selectfont\bfseries,text=CweText]
    at (5.00,4.70) {SELECTED CWE\\57.0\%};
  \begin{scope}[shift={(5.00,4.70)}]
    \node[align=center,font=\fontsize{8.8}{9.6}\selectfont\bfseries,text=CweText]
      at (-117.60:2.28) {OTHER\\43.0\%};
  \end{scope}

  \cweleft{152.400}{0.10}{CweMemory}{CWE-787 OOB write 8.42\%}
  \cweleft{128.820}{0.98}{CweInjection}{CWE-79 XSS 7.29\%}
  \cweleft{110.280}{1.86}{CweMemory}{CWE-125 OOB read 5.11\%}
  \cweleft{95.160}{2.74}{CweAccess}{CWE-22 path traversal 4.95\%}

  \cweright{80.760}{2.74}{CweMemory}{CWE-476 null dereference 4.65\%}
  \cweright{68.160}{1.86}{CweInjection}{CWE-89 SQL injection 3.81\%}
  \cweright{57.000}{0.98}{CweSystem}{CWE-20 input validation 3.55\%}
  \cweright{46.560}{0.10}{CweMemory}{CWE-416 UAF 3.36\%}
\end{tikzpicture}


==> figures/ctf-paired-bars.tex <==
\begingroup
\definecolor{CTFBaseZero}{HTML}{63A4DA}
\definecolor{CTFFeyoZero}{HTML}{1668A8}
\definecolor{CTFBaseOne}{HTML}{7FC383}
\definecolor{CTFFeyoOne}{HTML}{23804C}
\definecolor{CTFBaseTwo}{HTML}{F0A15A}
\definecolor{CTFFeyoTwo}{HTML}{CF6420}
\definecolor{CTFQwen35}{HTML}{95A3AE}
\definecolor{CTFNex}{HTML}{C56A5B}
\definecolor{CTFOrnith}{HTML}{7B68A6}
\definecolor{CTFGrid}{HTML}{D8E0E6}
\definecolor{CTFText}{HTML}{263B4C}
\definecolor{CTFMuted}{HTML}{718493}
\definecolor{CTFNegative}{HTML}{B94D43}
\definecolor{CTFPositive}{HTML}{2E7D4F}
\definecolor{CTFPairZeroBg}{HTML}{F2F7FB}
\definecolor{CTFPairOneBg}{HTML}{F1F8F2}
\definecolor{CTFPairTwoBg}{HTML}{FCF6EE}
\definecolor{CTFQwen35Bg}{HTML}{F5F3F8}

\begin{tikzpicture}[x=1cm,y=1cm,font=\sffamily\scriptsize]
  \def\axisBottom{2.10}
  \def\axisHeight{3.55}
  \def\barWidth{0.54}

  \newcommand{\ctfpoolbar}[5]{    \pgfmathsetmacro{\barTop}{\axisBottom+\axisHeight*(#2/60)}    \path[fill=#3,draw=white,line width=0.45pt,rounded corners=1pt]
      (#1,\axisBottom) rectangle +(\barWidth,\barTop-\axisBottom);
    \node[anchor=south,font=\sffamily\bfseries\tiny,text=CTFText]
      at (#1+0.5*\barWidth,\barTop+0.07) {#4\%};
    \node[anchor=north east,rotate=50,font=\sffamily\scriptsize,text=CTFText]
      at (#1+0.57*\barWidth,\axisBottom-0.12) {#5};
  }

  \newcommand{\ctfnyubar}[5]{    \pgfmathsetmacro{\barTop}{\axisBottom+\axisHeight*(#2/30)}    \path[fill=#3,draw=white,line width=0.45pt,rounded corners=1pt]
      (#1,\axisBottom) rectangle +(\barWidth,\barTop-\axisBottom);
    \node[anchor=south,font=\sffamily\bfseries\tiny,text=CTFText]
      at (#1+0.5*\barWidth,\barTop+0.07) {#4\%};
    \node[anchor=north east,rotate=50,font=\sffamily\scriptsize,text=CTFText]
      at (#1+0.57*\barWidth,\axisBottom-0.12) {#5};
  }

  \path[fill=CTFPairZeroBg] (0.98,\axisBottom) rectangle (2.84,5.65);
  \path[fill=CTFPairOneBg] (3.20,\axisBottom) rectangle (5.06,5.65);
  \path[fill=CTFPairTwoBg] (5.42,\axisBottom) rectangle (7.28,5.65);
  \foreach \v in {0,10,20,30,40,50,60} {
    \pgfmathsetmacro{\y}{\axisBottom+\axisHeight*(\v/60)}
    \draw[CTFGrid,dashed,line width=0.4pt] (0.88,\y) -- (7.42,\y);
    \node[anchor=east,text=CTFMuted] at (0.76,\y) {\v};
  }
  \draw[CTFText,line width=0.65pt] (0.88,\axisBottom) -- (7.42,\axisBottom);
  \draw[CTFText,line width=0.65pt] (0.88,\axisBottom) -- (0.88,5.65);
  \node[rotate=90,font=\sffamily\small,text=CTFText] at (0.04,3.88)
    {Success rate (\%) $\uparrow$};
  \node[font=\sffamily\bfseries\small,text=CTFText] at (4.15,6.22)
    {(a) Pooled CTF suites};

  \ctfpoolbar{1.20}{33.23}{CTFBaseZero}{33.23}{Qwen3.6-35B-A3B}
  \ctfpoolbar{1.94}{46.23}{CTFFeyoZero}{46.23}{Feyospace-s0}
  \ctfpoolbar{3.42}{45.51}{CTFBaseOne}{45.51}{Qwen3.8-27B}
  \ctfpoolbar{4.16}{52.21}{CTFFeyoOne}{52.21}{Feyospace-s1}
  \ctfpoolbar{5.64}{28.31}{CTFBaseTwo}{28.31}{Qwen3.5-122B-A10B}
  \ctfpoolbar{6.38}{40.09}{CTFFeyoTwo}{40.09}{Feyospace-s2}

  \path[fill=CTFQwen35Bg] (8.92,\axisBottom) rectangle (12.23,5.65);
  \path[fill=CTFPairZeroBg] (12.55,\axisBottom) rectangle (15.07,5.65);
  \foreach \v in {0,10,20,30} {
    \pgfmathsetmacro{\y}{\axisBottom+\axisHeight*(\v/30)}
    \draw[CTFGrid,dashed,line width=0.4pt] (8.82,\y) -- (15.20,\y);
    \node[anchor=east,text=CTFMuted] at (8.70,\y) {\v};
  }
  \draw[CTFText,line width=0.65pt] (8.82,\axisBottom) -- (15.20,\axisBottom);
  \draw[CTFText,line width=0.65pt] (8.82,\axisBottom) -- (8.82,5.65);
  \node[rotate=90,font=\sffamily\small,text=CTFText] at (7.98,3.88)
    {Success rate (\%) $\uparrow$};
  \node[font=\sffamily\bfseries\small,text=CTFText] at (12.01,6.22)
    {(b) NYU CTF Bench};

  \ctfnyubar{9.16}{19.68}{CTFQwen35}{19.68}{Qwen3.5-35B-A3B}
  \ctfnyubar{10.10}{4.79}{CTFNex}{4.79}{Nex-N2-mini}
  \ctfnyubar{11.04}{23.40}{CTFOrnith}{23.40}{Ornith 1.5 35A3B}
  \ctfnyubar{12.83}{21.28}{CTFBaseZero}{21.28}{Qwen3.6-35B-A3B}
  \ctfnyubar{13.77}{28.19}{CTFFeyoZero}{28.19}{Feyospace-s0}

\end{tikzpicture}
\endgroup


==> figures/environment-composition.tex <==
\begin{tikzpicture}[x=1cm,y=1cm,font=\sffamily]
  \definecolor{ExpUser}{HTML}{286482}
  \definecolor{ExpKernel}{HTML}{3F7C70}
  \definecolor{ExpFFI}{HTML}{C28A3A}
  \definecolor{ExpV8}{HTML}{725F91}
  \definecolor{ExpText}{HTML}{253746}

  \newcommand{\donutslice}[7]{    \begin{scope}[shift={(#1,#2)}]
      \path[fill=#7,draw=white,line width=0.60pt]
        (#5:#3) arc[start angle=#5,end angle=#6,radius=#3]
        -- (#6:#4) arc[start angle=#6,end angle=#5,radius=#4]
        -- cycle;
    \end{scope}  }
  \newcommand{\explabelleft}[4]{    \begin{scope}[shift={(5.00,4.95)}]
      \draw[#3,line width=0.46pt] (#1:3.05) -- (-3.18,#2) -- (-3.34,#2);
      \fill[#3] (-3.34,#2) circle (0.038);
      \node[anchor=east,font=\fontsize{6.25}{6.9}\selectfont,text=ExpText]
        at (-3.43,#2) {#4};
    \end{scope}  }
  \newcommand{\explabelright}[4]{    \begin{scope}[shift={(5.00,4.95)}]
      \draw[#3,line width=0.46pt] (#1:3.05) -- (3.18,#2) -- (3.34,#2);
      \fill[#3] (3.34,#2) circle (0.038);
      \node[anchor=west,font=\fontsize{6.25}{6.9}\selectfont,text=ExpText]
        at (3.43,#2) {#4};
    \end{scope}  }
  \node[anchor=center,font=\bfseries\small,text=ExpText] at (5.00,9.05)
    {Category D exploit taxonomy};

  \donutslice{5.00}{4.95}{2.27}{0.92}{90.000}{-77.295}{ExpUser}
  \donutslice{5.00}{4.95}{2.27}{0.92}{-77.295}{-167.239}{ExpKernel}
  \donutslice{5.00}{4.95}{2.27}{0.92}{-167.239}{-197.820}{ExpFFI}
  \donutslice{5.00}{4.95}{2.27}{0.92}{-197.820}{-270.000}{ExpV8}

  \donutslice{5.00}{4.95}{3.05}{2.34}{90.000}{45.028}{ExpUser}
  \donutslice{5.00}{4.95}{3.05}{2.34}{45.028}{7.701}{ExpUser!88!white}
  \donutslice{5.00}{4.95}{3.05}{2.34}{7.701}{-18.382}{ExpUser!76!white}
  \donutslice{5.00}{4.95}{3.05}{2.34}{-18.382}{-40.868}{ExpUser!64!white}
  \donutslice{5.00}{4.95}{3.05}{2.34}{-40.868}{-55.709}{ExpUser!52!white}
  \donutslice{5.00}{4.95}{3.05}{2.34}{-55.709}{-66.502}{ExpUser!40!white}
  \donutslice{5.00}{4.95}{3.05}{2.34}{-66.502}{-77.295}{ExpUser!28!white}

  \donutslice{5.00}{4.95}{3.05}{2.34}{-77.295}{-107.202}{ExpKernel}
  \donutslice{5.00}{4.95}{3.05}{2.34}{-107.202}{-130.137}{ExpKernel!84!white}
  \donutslice{5.00}{4.95}{3.05}{2.34}{-130.137}{-148.126}{ExpKernel!68!white}
  \donutslice{5.00}{4.95}{3.05}{2.34}{-148.126}{-158.919}{ExpKernel!52!white}
  \donutslice{5.00}{4.95}{3.05}{2.34}{-158.919}{-166.115}{ExpKernel!36!white}
  \donutslice{5.00}{4.95}{3.05}{2.34}{-166.115}{-167.239}{ExpKernel!22!white}

  \donutslice{5.00}{4.95}{3.05}{2.34}{-167.239}{-180.056}{ExpFFI}
  \donutslice{5.00}{4.95}{3.05}{2.34}{-180.056}{-183.879}{ExpFFI!88!white}
  \donutslice{5.00}{4.95}{3.05}{2.34}{-183.879}{-187.252}{ExpFFI!76!white}
  \donutslice{5.00}{4.95}{3.05}{2.34}{-187.252}{-189.950}{ExpFFI!64!white}
  \donutslice{5.00}{4.95}{3.05}{2.34}{-189.950}{-192.423}{ExpFFI!54!white}
  \donutslice{5.00}{4.95}{3.05}{2.34}{-192.423}{-194.447}{ExpFFI!44!white}
  \donutslice{5.00}{4.95}{3.05}{2.34}{-194.447}{-196.246}{ExpFFI!34!white}
  \donutslice{5.00}{4.95}{3.05}{2.34}{-196.246}{-197.820}{ExpFFI!24!white}

  \donutslice{5.00}{4.95}{3.05}{2.34}{-197.820}{-226.827}{ExpV8}
  \donutslice{5.00}{4.95}{3.05}{2.34}{-226.827}{-244.816}{ExpV8!82!white}
  \donutslice{5.00}{4.95}{3.05}{2.34}{-244.816}{-255.609}{ExpV8!64!white}
  \donutslice{5.00}{4.95}{3.05}{2.34}{-255.609}{-262.804}{ExpV8!46!white}
  \donutslice{5.00}{4.95}{3.05}{2.34}{-262.804}{-270.000}{ExpV8!30!white}

  \node[align=center,font=\fontsize{7.2}{8.0}\selectfont\bfseries,text=ExpText]
    at (5.00,4.95) {CATEGORY\\D};
  \begin{scope}[shift={(5.00,4.95)}]
    \node[align=center,font=\fontsize{7.4}{8.0}\selectfont\bfseries,text=white]
      at (6.35:1.60) {User-space\\46.5\%};
    \node[align=center,font=\fontsize{7.4}{8.0}\selectfont\bfseries,text=white]
      at (-122.27:1.60) {Kernel\\25.0\%};
    \node[align=center,font=\fontsize{6.2}{6.8}\selectfont\bfseries,text=white]
      at (-182.53:1.60) {FFI\\8.5\%};
    \node[align=center,font=\fontsize{7.4}{8.0}\selectfont\bfseries,text=white]
      at (126.09:1.60) {V8\\20.0\%};
  \end{scope}

  \begin{scope}[shift={(5.00,4.95)}]
    \node[rotate=-22.5,font=\fontsize{5.8}{6.2}\selectfont\bfseries,text=white]
      at (67.514:2.69) {HEAP};
    \node[rotate=-63.6,font=\fontsize{5.5}{6.0}\selectfont\bfseries,text=white]
      at (26.365:2.69) {U-UAF};
    \node[rotate=84.7,font=\fontsize{5.5}{6.0}\selectfont\bfseries,text=white]
      at (-5.341:2.69) {STACK};
    \node[rotate=60.4,font=\fontsize{5.4}{5.9}\selectfont\bfseries,text=white]
      at (-29.625:2.69) {U-TC};
    \node[rotate=41.7,font=\fontsize{5.4}{5.9}\selectfont\bfseries,text=ExpText]
      at (-48.289:2.69) {FMT};
    \node[rotate=-2.2,font=\fontsize{5.4}{5.9}\selectfont\bfseries,text=white]
      at (-92.249:2.69) {K-UAF};
    \node[rotate=-28.7,font=\fontsize{5.3}{5.8}\selectfont\bfseries,text=white]
      at (-118.670:2.69) {K-OOB};
    \node[rotate=-49.1,font=\fontsize{5.3}{5.8}\selectfont\bfseries,text=white]
      at (-139.132:2.69) {eBPF};
    \node[rotate=-83.6,font=\fontsize{4.8}{5.3}\selectfont\bfseries,text=white]
      at (186.352:2.69) {F-OOB};
    \node[rotate=57.7,font=\fontsize{5.2}{5.7}\selectfont\bfseries,text=white]
      at (147.677:2.69) {V8-TC};
    \node[rotate=34.2,font=\fontsize{5.0}{5.5}\selectfont\bfseries,text=white]
      at (124.179:2.69) {V8-OOB};
  \end{scope}

  \explabelright{67.514}{2.62}{ExpUser}{Heap overflow \textbf{12.5\%}}
  \explabelright{26.365}{1.58}{ExpUser}{User-space UAF \textbf{10.4\%}}
  \explabelright{-5.341}{0.54}{ExpUser}{Stack overflow \textbf{7.2\%}}
  \explabelright{-29.625}{-0.50}{ExpUser}{User-space type confusion \textbf{6.2\%}}
  \explabelright{-48.289}{-1.54}{ExpUser}{Format string \textbf{4.1\%}}
  \explabelright{-92.249}{-2.58}{ExpKernel}{Kernel UAF \textbf{8.3\%}}

  \explabelleft{124.179}{2.62}{ExpV8}{V8 OOB R/W \textbf{5.0\%}}
  \explabelleft{147.677}{1.84}{ExpV8}{V8 type confusion \textbf{8.1\%}}
  \explabelleft{186.352}{0.40}{ExpFFI}{FFI-boundary OOB \textbf{3.6\%}}
  \explabelleft{220.868}{-0.84}{ExpKernel}{eBPF verifier \textbf{5.0\%}}
  \explabelleft{241.332}{-1.68}{ExpKernel}{Kernel OOB R/W \textbf{6.4\%}}
\end{tikzpicture}


==> figures/expert-guidance-rewrite.tex <==
\begin{tikzpicture}[
  x=1cm,y=1cm,
  font=\sffamily,
  >={Latex[length=2.2mm,width=1.6mm]},
  line cap=round,
  line join=round,
  panel/.style={draw=MethodRule,fill=white,rounded corners=5pt,line width=0.7pt},
  card/.style={rounded corners=2.5pt,minimum width=6.62cm,text width=6.20cm,
    minimum height=0.5cm,align=left,inner xsep=6pt,inner ysep=3pt,
    font=\sffamily\scriptsize,text=MethodDark},
  hdrraw/.style={rounded corners=4pt,minimum width=7.20cm,minimum height=0.62cm,
    align=center,fill=MethodDark,
    font=\sffamily\bfseries\scriptsize,text=white},
  hdrnew/.style={hdrraw,fill=MethodBlue},
  task/.style={card,draw=MethodRule,fill=MethodLight},
  agent/.style={card,draw=MethodBlue!55,fill=MethodLight},
  blocked/.style={card,draw=DropRed!50,fill=DropLight!45},
  tool/.style={card,draw=KeepGreen!45,fill=KeepLight},
  expert/.style={card,draw=DropRed!85,fill=DropLight,text=DropRed,
    line width=0.9pt},
  retained/.style={card,draw=MethodRule,fill=white,dashed,align=center,
    font=\sffamily\bfseries\scriptsize,text=MethodGray},
  rewrite/.style={card,draw=MethodBlue,fill=MethodLight,line width=0.9pt},
  merge/.style={draw=MethodBlue,fill=MethodBlue,rounded corners=4pt,
    minimum width=2.05cm,minimum height=1.0cm,align=center,
    font=\sffamily\bfseries\scriptsize,text=white},
  pad/.style={minimum height=0.12cm,inner sep=0pt},
  sequence/.style={->,draw=MethodGray!60,line width=0.7pt},
  transform/.style={->,draw=MethodBlue,line width=1.2pt}
]


\node[hdrraw] (hdrL) at (3.60,-0.33) {RAW EXPERT-INTERVENED ROLLOUT};
\node[task,below=0.14cm of hdrL] (taskL)
  {{\bfseries USER TASK}\quad Exploit a V8 Maglev type confusion and achieve
   code execution in \texttt{d8} under default flags.};
\node[agent,below=0.16cm of taskL] (a1)
  {{\bfseries K3 ROUND 1}\quad Diff the patch; build a PoC that miscompiles a
   {\ttfamily\color{MethodGray}[redacted]} access.};
\node[tool,below=0.16cm of a1] (t1)
  {{\bfseries TOOL RESULT}\quad SIGSEGV reproduced with the PoC in the debug
   configuration.};
\node[blocked,below=0.16cm of t1] (a2)
  {{\bfseries K3 ROUND 2}\quad Re-triggers the PoC under default flags in a
   loop; the crash never becomes exploitable. Progress stalls.};
\node[expert,below=0.16cm of a2] (hint)
  {{\bfseries EXPERT USER PROMPT}\quad The confusion survives only the
   function's first Maglev compile; tier-up installs a type check. Confirm
   with \texttt{-{}-trace-maglev-graph-building} and finish in one compile.};
\node[agent,below=0.16cm of hint] (a3)
  {{\bfseries K3 ROUND 3}\quad Fires the bug once, on the first compile:
   confusion $\to$ in-cage R/W $+$ addrof; pivot through a Wasm resume-stub
   {\ttfamily\color{MethodGray}[redacted]} into an in-cage ROP chain.};
\node[tool,below=0.16cm of a3] (t2)
  {{\bfseries TOOL RESULT}\quad Code execution achieved; the flag file is
   read and verified.};
\node[pad,below=0.10cm of t2] (padL) {};

\draw[sequence] (taskL.south) -- (a1.north);
\draw[sequence] (a1.south) -- (t1.north);
\draw[sequence] (t1.south) -- (a2.north);
\draw[sequence] (a2.south) -- (hint.north);
\draw[sequence] (hint.south) -- (a3.north);
\draw[sequence] (a3.south) -- (t2.north);

\node[hdrnew] (hdrR) at (14.20,-0.33) {REWRITTEN SFT TRAJECTORY};
\node[task,below=0.14cm of hdrR] (taskR)
  {{\bfseries USER TASK}\quad Exploit a V8 Maglev type confusion and achieve
   code execution in \texttt{d8} under default flags.};
\node[retained,below=0.26cm of taskR] (prefix)
  {ROUNDS $1\ldots t{-}1$ RETAINED\\[-1pt]
   {\mdseries\ttfamily patch diff $\to$ PoC $\to$ debug-build crash}};
\node[rewrite,below=0.26cm of prefix] (reason)
  {{\bfseries K3 REASONING (REWRITTEN)}\\[-1pt]
   The confused node only survives the function's first Maglev compilation;
   tier-up installs a type check that closes the window. I will confirm with
   \texttt{-{}-trace-maglev-graph-building} and complete the confusion within
   that single compile.};
\node[agent,below=0.26cm of reason] (action)
  {{\bfseries K3 ACTION}\quad Fire the bug once on the first compile; build
   in-cage R/W $+$ addrof from the {\ttfamily\color{MethodGray}[redacted]}
   confusion.};
\node[tool,below=0.26cm of action] (verified)
  {{\bfseries TOOL RESULT}\quad Confusion stabilized; in-cage read/write
   primitives established.};
\node[retained,below=0.26cm of verified] (suffix)
  {REMAINING VERIFIED TRAJECTORY RETAINED\\[-1pt]
   {\mdseries\ttfamily Wasm-stub pivot $\to$ ROP $\to$ flag read; exploit
   verified under default flags}};
\node[pad] (padR) at (padL.center -| hdrR.center) {};

\draw[sequence] (taskR.south) -- (prefix.north);
\draw[sequence] (prefix.south) -- (reason.north);
\draw[sequence] (reason.south) -- (action.north);
\draw[sequence] (action.south) -- (verified.north);
\draw[sequence] (verified.south) -- (suffix.north);

\begin{scope}[on background layer]
  \node[panel,fit=(hdrL)(padL),inner xsep=0pt,inner ysep=0pt] (rawpanel) {};
  \node[panel,draw=MethodBlue!50,fill=MethodLight!32,
    fit=(hdrR)(padR),inner xsep=0pt,inner ysep=0pt] (trainpanel) {};
\end{scope}

\node[merge] (merge) at (8.90,0 |- a2.center) {K3\\[-1pt]SELF-REWRITE};
\node[below=0.45cm of merge,draw=DropRed!55,fill=DropLight,rounded corners=2pt,
  font=\sffamily\bfseries\tiny,text=DropRed,align=center,
  inner xsep=5pt,inner ysep=2.5pt]
  {EXPERT PROMPT\\[-1pt]REMOVED};

\draw[transform] (a2.east) -- ++(0.35,0) |- ([yshift=0.20cm]merge.west);
\draw[->,draw=DropRed,line width=1.05pt] (hint.east) -- ++(0.35,0)
  |- ([yshift=-0.20cm]merge.west);
\draw[transform] (merge.east) -- ++(0.55,0) |- (reason.west);

\end{tikzpicture}


==> figures/hongzwang-pipeline.tex <==
\definecolor{Night}{HTML}{10151D}
\definecolor{Steel}{HTML}{666666}
\definecolor{RBlue}{HTML}{1E3A5F}
\definecolor{RBlueLight}{HTML}{4C78A8}
\definecolor{P1Fill}{HTML}{E9F1FB}
\definecolor{P1Edge}{HTML}{8FB0DA}
\definecolor{CPFill}{HTML}{FDF1DE}
\definecolor{CPEdge}{HTML}{DDB267}
\definecolor{CPAmber}{HTML}{9A6A00}
\definecolor{SKFill}{HTML}{E8F5EE}
\definecolor{SKEdge}{HTML}{93C7AE}
\definecolor{SKChip}{HTML}{3E8E6B}
\definecolor{SKText}{HTML}{1D5B41}
\newcommand{\hzfootnotesize}{\fontsize{8}{9.5}\selectfont}
\newcommand{\hzscriptsize}{\fontsize{7}{8}\selectfont}

\begin{figure}[H]
\centering
\resizebox{\textwidth}{!}{\begin{tikzpicture}[x=1mm,y=1mm, font=\sffamily,
  panelA/.style={draw=P1Edge, fill=P1Fill, rounded corners=1.5pt, line width=0.7pt},
  panelB/.style={draw=CPEdge, fill=CPFill, rounded corners=1.5pt, line width=0.7pt},
  panelC/.style={draw=SKEdge, fill=SKFill, rounded corners=1.5pt, line width=0.7pt},
  chipA/.style={draw=RBlueLight!85, fill=white, rounded corners=1pt, line width=0.5pt,
    minimum width=21mm, minimum height=9.5mm, text width=19.7mm,
    inner sep=0.6mm, align=center,
    font=\hzscriptsize, text=RBlue},
  nodeB/.style={draw=CPAmber!90, fill=white, rounded corners=1pt, line width=0.55pt,
    minimum width=39mm, minimum height=8mm, inner sep=0.9mm, align=center,
    font=\hzfootnotesize, text=Night},
  chipC/.style={draw=SKChip!85, fill=white, rounded corners=1pt, line width=0.5pt,
    minimum width=21mm, minimum height=9mm, inner sep=0.8mm, align=center,
    font=\hzscriptsize, text=SKText},
  ptitle/.style={align=center, font=\hzfootnotesize\bfseries},
  flow/.style={-{Latex[length=2.4mm,width=1.7mm]}, draw=Night, line width=0.9pt},
  fback/.style={-{Latex[length=2.2mm,width=1.6mm]}, draw=CPAmber, line width=0.8pt, dashed}
]
\draw[panelA] (0,0) rectangle (46,58);
\node[ptitle, text=RBlue] at (23,52.5)
  {Strategy Methods};
\node[chipA] at (11.75,43) {{\hzfootnotesize\bfseries S1}\\[-0.3mm]Task Decomp.\\[-0.5mm]+ Batching};
\node[chipA] at (34.25,43) {{\hzfootnotesize\bfseries S2}\\[-0.3mm]Wording\\[-0.5mm]Mutation};
\node[chipA] at (11.75,33) {{\hzfootnotesize\bfseries S3}\\[-0.3mm]Role\\[-0.5mm]Framing};
\node[chipA] at (34.25,33) {{\hzfootnotesize\bfseries S4}\\[-0.3mm]Context + Msg.\\[-0.5mm]Ordering};
\node[chipA] at (11.75,23) {{\hzfootnotesize\bfseries S5}\\[-0.3mm]Tool-call\\[-0.5mm]Structuring};
\node[chipA] at (34.25,23) {{\hzfootnotesize\bfseries S6}\\[-0.3mm]Execution\\[-0.5mm]Intensity Tuning};
\node[chipA, minimum width=42mm, minimum height=8.5mm, text width=40mm] at (23,11.5)
  {{\hzfootnotesize\bfseries S7}\quad Renaming + Challenge};

\draw[panelB] (50,0) rectangle (90,58);
\node[ptitle, text=CPAmber] at (70,52.5)
  {Fixed Workflow};
\node[nodeB, minimum height=7.8mm] (inj)  at (70,45.8) {Apply Strategy\\[-0.3mm]{\hzscriptsize\color{Steel} through model instructions}};
\node[nodeB, minimum height=7.8mm] (fuzz) at (70,34.8) {Run Concurrent Trials\\[-0.3mm]{\hzscriptsize\color{Steel} from known refusal cases}};
\node[nodeB, minimum height=7.8mm] (rep)  at (70,23.8) {Repair Session\\[-0.3mm]{\hzscriptsize\color{Steel} restore interrupted branches}};
\node[nodeB, minimum height=7.8mm] (sw)   at (70,12.8) {Switch and Retry\\[-0.3mm]{\hzscriptsize\color{Steel} based on the observed failure}};
\draw[flow] (inj.south) -- (fuzz.north);
\draw[flow] (fuzz.south) -- (rep.north);
\draw[flow] (rep.south) -- (sw.north);

\draw[flow] (46,34.8) -- (50,34.8);
\draw[flow] (90,34.8) -- node[midway,above=0.8mm,
  font=\hzscriptsize\bfseries,text=Night] {accepted} (108,34.8);

\draw[panelC] (108,0) rectangle (158,58);
\node[ptitle, text=SKText] at (133,52.5)
  {Domain Skills};
\node[chipC] at (120,42.5) {Web/API};
\node[chipC] at (142,42.5) {Pwn/Binary};
\node[chipC] at (120,33)   {Reverse\\[-0.5mm]Engineering};
\node[chipC] at (142,33)   {Cryptography};
\node[chipC] at (120,23.5) {Forensics/Misc};
\node[chipC] at (142,23.5) {Mobile/Android};
\node[chipC, minimum width=46mm, minimum height=8.5mm] at (133,11.5)
  {Deep Prompt Packs:\ \textbf{V8} \textperiodcentered\ \textbf{Kernel} \textperiodcentered\ \textbf{Android}\\[-0.3mm]
   {\color{Steel} domain-specific priors}};
\end{tikzpicture}}
\caption{Hongzwang system architecture. The left panel lists seven selectable
mutation strategies, and the middle panel applies them through a fixed workflow
of strategy injection, concurrent trials, session repair, and retry. Once the
model accepts the request and begins execution, the domain skills and deep
prompt packs on the right guide the remaining task.}
\label{fig:hongzwang-architecture}
\end{figure}


==> figures/polyguard-cyber-asr.tex <==
\begingroup
\definecolor{PGSol}{HTML}{34506B}
\definecolor{PGOpus}{HTML}{7E8FA6}
\definecolor{PGMuse}{HTML}{8E70A8}
\definecolor{PGGemini}{HTML}{E0A92C}
\definecolor{PGBaseZero}{HTML}{63A4DA}
\definecolor{PGFeyoZero}{HTML}{1668A8}
\definecolor{PGBaseOne}{HTML}{7FC383}
\definecolor{PGFeyoOne}{HTML}{23804C}
\definecolor{PGBaseTwo}{HTML}{F0A15A}
\definecolor{PGFeyoTwo}{HTML}{CF6420}
\begin{tikzpicture}[x=0.98cm,y=1cm,font=\sffamily\scriptsize]
  \def\axisBottom{2.62}
  \def\axisHeight{5.05}
  \def\barWidth{0.42}
  \def\barStep{0.57}
  \def\leftStart{1.30}
  \def\rightStart{8.80}

  \newcommand{\singlebar}[4]{    \pgfmathsetmacro{\barX}{\leftStart+(#1-1)*\barStep}    \pgfmathsetmacro{\barTop}{\axisBottom+\axisHeight*(#2/16)}    \path[fill=#3,draw=white,line width=0.45pt,rounded corners=1pt]
      (\barX,\axisBottom) rectangle +(\barWidth,\barTop-\axisBottom);
    \node[anchor=south,font=\sffamily\bfseries\tiny,text=MethodDark]
      at (\barX+0.5*\barWidth,\barTop+0.10) {#4\%};
  }
  \newcommand{\multibar}[5]{    \pgfmathsetmacro{\barX}{\rightStart+(#1-1)*\barStep}    \pgfmathsetmacro{\barTop}{\axisBottom+\axisHeight*(#2/100)}    \path[fill=#3,draw=white,line width=0.45pt,rounded corners=1pt]
      (\barX,\axisBottom) rectangle +(\barWidth,\barTop-\axisBottom);
    \node[anchor=south,font=\sffamily\bfseries\tiny,text=MethodDark]
      at (\barX+0.5*\barWidth,\barTop+#5) {#4\%};
  }
  \tikzset{
    lgchip/.style={draw=white,line width=0.35pt,rounded corners=0.5pt,
      inner sep=0pt,minimum width=0.216cm,minimum height=0.16cm},
    lgtext/.style={anchor=west,font=\sffamily\scriptsize,text=MethodDark,
      inner sep=1pt},
  }

  \foreach \v in {0,4,8,12,16} {
    \pgfmathsetmacro{\y}{\axisBottom+\axisHeight*(\v/16)}
    \draw[AuditRule,dashed,line width=0.4pt] (0.92,\y) -- (7.02,\y);
    \node[anchor=east,text=MethodGray] at (0.80,\y) {\v};
  }
  \foreach \v in {0,25,50,75,100} {
    \pgfmathsetmacro{\y}{\axisBottom+\axisHeight*(\v/100)}
    \draw[AuditRule,dashed,line width=0.4pt] (8.42,\y) -- (14.52,\y);
    \node[anchor=east,text=MethodGray] at (8.30,\y) {\v};
  }
  \draw[MethodRule,line width=0.65pt] (0.92,\axisBottom) -- (7.02,\axisBottom);
  \draw[MethodRule,line width=0.65pt] (0.92,\axisBottom) -- (0.92,7.94);
  \draw[MethodRule,line width=0.65pt] (8.42,\axisBottom) -- (14.52,\axisBottom);
  \draw[MethodRule,line width=0.65pt] (8.42,\axisBottom) -- (8.42,7.94);

  \node[font=\sffamily\bfseries\small,text=MethodDark] at (3.97,8.35)
    {(a) Single turn};
  \node[font=\sffamily\bfseries\small,text=MethodDark] at (11.47,8.35)
    {(b) Multi turn};
  \node[rotate=90,font=\sffamily\small,text=MethodDark] at (0.10,5.15)
    {Attack success rate (\%) $\downarrow$};

  \singlebar{1}{0.4}{PGSol}{0.4}
  \singlebar{2}{2.0}{PGOpus}{2.0}
  \singlebar{3}{3.8}{PGMuse}{3.8}
  \singlebar{4}{6.0}{PGGemini}{6.0}
  \singlebar{5}{8.2}{PGBaseZero}{8.2}
  \singlebar{6}{12.0}{PGFeyoZero}{12.0}
  \singlebar{7}{14.8}{PGBaseOne}{14.8}
  \singlebar{8}{9.4}{PGFeyoOne}{9.4}
  \singlebar{9}{8.2}{PGBaseTwo}{8.2}
  \singlebar{10}{10.0}{PGFeyoTwo}{10.0}

  \multibar{1}{2.4}{PGSol}{2.4}{0.10}
  \multibar{2}{4.0}{PGOpus}{4.0}{0.52}
  \multibar{3}{24.2}{PGMuse}{24.2}{0.10}
  \multibar{4}{36.6}{PGGemini}{36.6}{0.10}
  \multibar{5}{76.6}{PGBaseZero}{76.6}{0.10}
  \multibar{6}{86.8}{PGFeyoZero}{86.8}{0.52}
  \multibar{7}{88.0}{PGBaseOne}{88.0}{0.10}
  \multibar{8}{92.2}{PGFeyoOne}{92.2}{0.52}
  \multibar{9}{82.4}{PGBaseTwo}{82.4}{0.10}
  \multibar{10}{96.4}{PGFeyoTwo}{96.4}{0.10}

  \node[lgtext] (LT1) at (1.10,1.92) {GPT-5.6 Sol};
  \node[lgchip,fill=PGSol,left=2.5pt of LT1] {};
  \node[lgtext,right=18pt of LT1] (LT2) {Claude Opus 5};
  \node[lgchip,fill=PGOpus,left=2.5pt of LT2] {};
  \node[lgtext,right=18pt of LT2] (LT3) {Muse Spark 1.1};
  \node[lgchip,fill=PGMuse,left=2.5pt of LT3] {};
  \node[lgtext,right=18pt of LT3] (LT4) {Gemini 3.1 Pro};
  \node[lgchip,fill=PGGemini,left=2.5pt of LT4] {};
  \node[lgtext,right=18pt of LT4] (LT5) {Qwen3.6-35B-A3B};
  \node[lgchip,fill=PGBaseZero,left=2.5pt of LT5] {};

  \node[lgtext] (LB1) at (1.10,1.26) {Feyospace-s0};
  \node[lgchip,fill=PGFeyoZero,left=2.5pt of LB1] {};
  \node[lgtext,right=18pt of LB1] (LB2) {Qwen3.8-27B};
  \node[lgchip,fill=PGBaseOne,left=2.5pt of LB2] {};
  \node[lgtext,right=18pt of LB2] (LB3) {Feyospace-s1};
  \node[lgchip,fill=PGFeyoOne,left=2.5pt of LB3] {};
  \node[lgtext,right=18pt of LB3] (LB4) {Qwen3.5-122B-A10B};
  \node[lgchip,fill=PGBaseTwo,left=2.5pt of LB4] {};
  \node[lgtext,right=18pt of LB4] (LB5) {Feyospace-s2};
  \node[lgchip,fill=PGFeyoTwo,left=2.5pt of LB5] {};
\end{tikzpicture}
\endgroup

